Sandman: A Sandbox Service for Production Agentic Reinforcement Learning

Agentic reinforcement learning (RL) needs stateful environments for tool execution and evaluation. Training jobs request thousands of environments in bursts that can overwhelm shared cluster services, while cancelled or timed-out requests can leave resources running. We present Sandman, a sandbox service built and operated at Amazon for large-scale agentic RL workloads in production on shared Kubernetes. A small daemon mounted into unmodified task images preserves files and processes across calls. Sandman paces creation requests, checks sandbox readiness, and retains cleanup responsibility after callers time out or cancel. Production deployments created 3.1 million sandboxes for 122 coding-agent training runs in two weeks. Peak production concurrency was 11,858 sandboxes. In one 10,000-request multi-client burst, Sandman made half the sandboxes usable in 116 seconds and all in 308 seconds. Full delivery took 44% less time than a tuned configuration of agent-sandbox, an open-source sandbox manager for Kubernetes. Sandman left no sandboxes at client exit. On software-engineering task images, median no-op command latency was 2.0 ms, compared with 14.3 ms for agent-sandbox and 203.5 ms for OpenSandbox. We also measure provisioning costs and sandbox delays within training runs, and report design trade-offs and operational lessons from production use and comparisons with three open-source systems. We will open-source Sandman's daemon, provider and pool.

==> figures/arch.tex <==
%
%
%
%
%
%
%
\providecommand{\execd}{\texttt{execd}}%
\definecolor{aarBlue}{HTML}{2A78D6}\definecolor{aarAqua}{HTML}{1BAF7A}%
\definecolor{aarInk}{HTML}{0B0B0B}\definecolor{aarInkTwo}{HTML}{52514E}\definecolor{aarGray}{HTML}{898781}%
\begin{tikzpicture}[x=1mm, y=1mm, font=\fontsize{7}{8.2}\selectfont, line join=round,
  aarours/.style={draw=aarBlue, fill=aarBlue!13, line width=0.6pt, rounded corners=1pt},
  aarshared/.style={draw=aarAqua, fill=aarAqua!16, line width=0.6pt, rounded corners=1pt},
  aaroursregion/.style={draw=aarBlue, fill=aarBlue!4, line width=0.6pt, rounded corners=1.5pt},
  aartrain/.style={draw=aarGray, fill=aarGray!12, line width=0.6pt, rounded corners=1pt},
  aartrainregion/.style={draw=aarGray, fill=aarGray!4, line width=0.6pt, rounded corners=1.5pt},
  aartraininner/.style={draw=aarGray, fill=white, line width=0.5pt, rounded corners=1pt},
  aarsharedregion/.style={draw=aarAqua, fill=aarAqua!5, line width=0.6pt, rounded corners=1.5pt},
  aarnoderegion/.style={draw=aarAqua, fill=aarAqua!10, line width=0.6pt, rounded corners=1.5pt},
  aaropt/.style={draw=aarInkTwo, line width=0.6pt, dash pattern=on 2pt off 1.2pt, rounded corners=1pt},
  aarinner/.style={draw=aarBlue, fill=white, line width=0.5pt, rounded corners=1pt},
  aartxt/.style={align=center, inner sep=0pt, text=aarInk},
  aartitle/.style={inner sep=0pt, text=aarInk, font=\fontsize{7}{8.2}\selectfont\bfseries},
  aarflow/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.6pt, draw=aarInkTwo},
  aarboth/.style={{Stealth[length=1.5mm, width=1.15mm]}-{Stealth[length=1.5mm, width=1.15mm]},
    line width=0.6pt, draw=aarInkTwo},
  aarcur/.style={{Stealth[length=1.5mm, width=1.15mm]}-{Stealth[length=1.5mm, width=1.15mm]},
    line width=0.6pt, draw=aarInkTwo, dash pattern=on 3pt off 1pt on 0.6pt off 1pt},
  aaroptflow/.style={-{Stealth[length=1.5mm, width=1.15mm]}, line width=0.6pt, draw=aarInkTwo,
    dash pattern=on 2pt off 1.2pt},
  aarnum/.style={circle, fill=aarInk, text=white, inner sep=0pt, minimum size=3.2mm,
    font=\fontsize{7}{7}\selectfont\bfseries}]
%
\draw[aartrainregion] (0.3,38.6) rectangle (170.9,65.0);
\node[aartitle, anchor=north west] at (1.5,64.2) {Training system (Ray job)};
%
\draw[aarours] (44,61.2) rectangle (47.2,63.6);   \node[aartxt, anchor=west] at (48.0,62.4) {Sandman};
\draw[aartrain] (63,61.2) rectangle (66.2,63.6);  \node[aartxt, anchor=west] at (67.0,62.4) {training system};
\draw[aarshared] (91,61.2) rectangle (94.2,63.6); \node[aartxt, anchor=west] at (95.0,62.4) {shared cluster};
\draw[aarflow] (118,62.4) -- (125,62.4);           \node[aartxt, anchor=west] at (126,62.4) {default};
\draw[aaroptflow] (140,62.4) -- (147,62.4);        \node[aartxt, anchor=west] at (148,62.4) {option};
%
\draw[aartrain] (3,51.5) rectangle (30,58.5);   \node[aartxt] at (16.5,55.0) {Rollout manager\\(preflighted task set)};
\draw[aarours] (3,40.0) rectangle (30,48.5);
\node[aartxt] at (16.5,45.9) {Provider + pool};
\node[aartxt, text=aarInkTwo] at (16.5,42.4) {\itshape warm pods: option};
\draw[aartrain] (44,40.0) rectangle (112,59.5);
\node[aartitle, anchor=north west] at (45.5,58.7) {Agent worker};
\draw[aartraininner] (47,48.6) rectangle (80,55.4);  \node[aartxt] at (63.5,52.0) {coding-agent harness};
\draw[aartraininner] (88,48.6) rectangle (109,55.4); \node[aartxt] at (98.5,52.0) {local proxy};
\draw[aarflow] (80,52.0) -- (88,52.0);
\node[aartxt, text=aarInkTwo] at (78,45.3) {\itshape model calls and tool calls alternate until the agent stops};
\node[aartxt, text=aarInkTwo] at (78,42.3) {\itshape captures the patch, applies the grading policy};
\draw[aartrain] (124,51.5) rectangle (168,58.5); \node[aartxt] at (146,55.0) {Inference engines (GPUs)};
\draw[aartrain] (124,40.0) rectangle (168,47.5); \node[aartxt] at (146,43.75) {Learner (GPUs)};
%
\draw[aarflow] (30,55.0) -- (44,55.0);
\node[aarnum] at (34.2,57.3) {1}; \node[aartxt, anchor=west] at (36.1,57.3) {task};
\draw[aarboth] (30,44.2) -- (44,44.2);
\node[aarnum] at (32.2,46.4) {2}; \node[aartxt, anchor=west] at (34.1,46.4) {acquire};
\node[aarnum] at (32.2,42.0) {6}; \node[aartxt, anchor=west] at (34.1,42.0) {release};
\draw[aarboth] (109,52.0) -- (124,52.0);
\node[aarnum] at (113.2,54.3) {3}; \node[aartxt, anchor=west] at (115.1,54.3) {inference};
\draw[aarflow] (112,43.8) -- (124,43.8);
\node[aarnum] at (114.4,46.1) {7}; \node[aartxt, anchor=west] at (116.3,46.1) {reward};
\draw[aarflow] (157,47.5) -- (157,51.5) node[midway, right=0.8mm, aartxt] {weights};
%
\draw[aarsharedregion] (0.3,0.3) rectangle (170.9,33.0);
\node[aartitle, anchor=south west] at (3,4.3) {Shared EKS cluster};
\node[aartxt, anchor=south west, text=aarInkTwo] at (3,1.2) {\itshape conceptual view};
\draw[aarshared] (3,17.0) rectangle (33,24.5); \node[aartxt] at (18,20.75) {Kubernetes API +\\admission webhooks};
\draw[aarshared] (3,8.0) rectangle (33,13.5);  \node[aartxt] at (18,10.75) {Scheduler};
\draw[aarflow] (18,17.0) -- (18,13.5);
%
\draw[aarflow] (7,40.0) -- (7,24.5);
\draw[aaroptflow] (29,40.0) -- (29,24.5);
\node[aartxt, anchor=west] at (8.5,31.6) {create, delete};
\node[aartxt, anchor=west] at (8.5,28.6) {(spread, paced)};
\node[aartxt, anchor=east, text=aarInkTwo] at (27.6,35.4) {prewarm};
%
\draw[aarnoderegion] (37.5,1.5) rectangle (169.5,24.4);
\node[aartitle, anchor=north east] at (168.5,23.8) {Node};
\draw[aarflow] (33,10.75) -- (37.5,10.75);
\draw[aarours] (42,3.0) rectangle (92,21.6);
\node[aartitle] at (67,19.7) {Rollout sandbox};
\node[aartxt] at (67,15.1) {task image, unmodified;\\\execd{} mounted read-only};
\node[aartxt, aarinner, minimum width=46mm, minimum height=3.8mm] at (67,9.6)
  {outbound guard: outgoing traffic rejected};
\node[aartxt, aarinner, minimum width=46mm, minimum height=3.8mm] at (67,5.3)
  {token + inbound guard on \execd{}'s port};
\draw[aarours] (96,3.0) rectangle (137,21.6);
\node[aartitle] at (116.5,19.7) {Grading sandbox};
\node[aartxt] at (116.5,14.3) {never-used pod per suite;\\Sandman's probe, then the\\trainer's grader runs the tests};
\node[aartxt, aaropt, fill=white, minimum width=37mm, minimum height=6.6mm] at (116.5,5.9)
  {or a pod reused after\\a state check (option)};
\draw[aarshared] (141,13.6) rectangle (167,20.8); \node[aartxt] at (154,17.2) {Pod network:\\address assignment};
\draw[aarshared] (141,3.0) rectangle (167,12.0);
\node[aartxt] at (154,7.5) {Kubelet:\ image pull\\from the registry,\\node image cache};
%
\draw[aarboth] (60,40.0) -- (60,21.6);
\node[aarnum] at (63.3,36.9) {3}; \node[aartxt, anchor=west] at (65.2,36.9) {tool calls};
\node[aartxt, anchor=west, text=aarInkTwo] at (61.6,34.5) {by pod address};
\draw[aarflow] (90,21.6) -- (90,40.0);
\node[aarnum] at (93.3,36.9) {4}; \node[aartxt, anchor=west] at (95.2,36.9) {patch};
\draw[aarflow] (106,40.0) -- (106,21.6);
\node[aarnum] at (109.3,36.9) {5}; \node[aartxt, anchor=west] at (111.2,36.9) {grade};
\end{tikzpicture}%

